Transformers for Multi-Object Tracking on Point Clouds

We present TransMOT, a novel transformer-based end-to-end trainable online tracker and detector for point cloud data. The model utilizes a cross- and a self-attention mechanism and is applicable to lidar data in an automotive context, as well as other data types, such as radar. Both track management and the detection of new tracks are performed by the same transformer decoder module and the tracker state is encoded in feature space. With this approach, we make use of the rich latent space of the detector for tracking rather than relying on low-dimensional bounding boxes. Still, we are able to retain some of the desirable properties of traditional Kalman-filter based approaches, such as an ability to handle sensor input at arbitrary timesteps or to compensate frame skips. This is possible due to a novel module that transforms the track information from one frame to the next on feature-level and thereby fulfills a similar task as the prediction step of a Kalman filter. Results are presented on the challenging real-world dataset nuScenes, where the proposed model outperforms its Kalman filter-based tracking baseline.

==> figures/EMC_RMSE.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.3803921568627451, 0.6627450980392157, 0.3607843137254902}
\definecolor{color1}{rgb}{1.0, 0.5725490196078431, 0.1411764705882353}
\definecolor{color2}{rgb}{0.26666666666666666, 0.00392156862745098, 0.32941176470588235}
\begin{axis}[
height=138.86214363138544, %111.86214363138544,
legend cell align={left},
legend style={at={(0.98,1.1)},fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=235.71811,
x grid style={white!69.0196078431373!black},
xlabel={Ego pose change magnitude [m]},
xmin=-0.9, xmax=18.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Mean RMSE},
ymin=0, ymax=0.2,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30}
]
\addplot [semithick, color0]
table {%
	0 0.0850383639335632
	2 0.0828097462654114
	4 0.0810361132025719
	6 0.0799940675497055
	8 0.0764643028378487
	10 0.0743804797530174
	12 0.0732044652104378
	14 0.0720195174217224
	16 0.0726975798606873
	18 0.0756773352622986
};
\addlegendentry{Location error [m]}
\addplot [semithick, color1]
table {%
0 0.0112565467134118
2 0.0114517454057932
4 0.0113723380491138
6 0.0111448187381029
8 0.0108375819399953
10 0.0103735653683543
12 0.0104458155110478
14 0.00996312871575356
16 0.0100831324234605
18 0.0106163900345564
};
\addlegendentry{Size error [m]}

\addplot [semithick, color2]
table {%
	0 0.057215828448534
	2 0.0565180480480194
	4 0.0561173111200333
	6 0.0561839155852795
	8 0.0485810786485672
	10 0.0436305440962315
	12 0.0404257886111736
	14 0.0398746505379677
	16 0.0467552095651627
	18 0.0410616509616375
};
\addlegendentry{Velocity error [m/s]}
\end{axis}

\end{tikzpicture}


==> figures/EMC_RMSE_angle.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.3803921568627451, 0.6627450980392157, 0.3607843137254902}
\definecolor{color1}{rgb}{1.0, 0.5725490196078431, 0.1411764705882353}
\definecolor{color2}{rgb}{0.26666666666666666, 0.00392156862745098, 0.32941176470588235}
\begin{axis}[
height=138.86214363138544,%106.86214363138544,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=235.71811,
x grid style={white!69.0196078431373!black},
xlabel={Ego pose angle change [degrees]},
xmin=-15, xmax=15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Mean RMSE},
ymin=0, ymax=0.25,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30}
]
\addplot [semithick, color0]
table {%
-14 0.107494071125984
-8 0.0868793353438377
-2 0.0778678581118584
4 0.0793842524290085
10 0.0997385606169701
16 0.107244364917278
};
\addlegendentry{Location error [m]}
\addplot [semithick, color1]
table {%
-14 0.0163502283394337
-8 0.0119561655446887
-2 0.010543018579483
4 0.0106332246214151
10 0.0145654361695051
16 0.0172499213367701
};
\addlegendentry{Size error [m]}

\addplot [semithick, color2]
table {%
-14 0.149072870612144
-8 0.0816687718033791
-2 0.044602807611227
4 0.0457384437322617
10 0.100617781281471
16 0.152506485581398
};
\addlegendentry{Velocity error [m/s]}
%\legend{}
\end{axis}

\end{tikzpicture}


==> figures/frame_skips.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.3803921568627451, 0.6627450980392157, 0.3607843137254902}
\definecolor{color1}{rgb}{1.0, 0.5725490196078431, 0.1411764705882353}

\begin{axis}[
height=138.86214363138544,
legend cell align={left},
legend style={at={(0.04,0.06)},anchor=south west,fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=235.71811,
x grid style={white!69.0196078431373!black},
xlabel={Frame skip probability $p$},
xmin=0, %xmax=18.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={AMOTA},
ymin=0.3, %ymax=0.3,
ytick style={color=black},
%ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
%yticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30}
]
\addplot [semithick, color0]
table {%
0 0.674
0.1 0.672
0.2 0.669
0.3 0.665
0.4 0.661
0.5 0.635
0.6 0.602
0.7 0.562
};
\addlegendentry{TransMOT (ours)}
\addplot [semithick, color1]
table {%
0 0.65
0.1 0.621
0.2 0.585
0.3 0.566
0.4 0.523
0.5 0.483
0.6 0.418
0.7 0.374
};
\addlegendentry{ProbMOT \cite{chiu_probabilistic_2020}}
\end{axis}

\end{tikzpicture}

